The Near-Infrared Broad Emission Line Region of Active Galactic Nuclei -- I. The Observations

We present high quality (high signal-to-noise ratio and moderate spectral resolution) near-infrared (near-IR) spectroscopic observations of 23 well-known broad-emission line active galactic nuclei (AGN). Additionally, we obtained simultaneous (within two months) optical spectroscopy of similar quality. The near-IR broad emission line spectrum of AGN is dominated by permitted transitions of hydrogen, helium, oxygen, and calcium, and by the rich spectrum of singly-ionized iron. In this paper we present the spectra, line identifications and measurements, and address briefly some of the important issues regarding the physics of AGN broad emission line regions. In particular, we investigate the excitation mechanism of neutral oxygen and confront for the first time theoretical predictions of the near-IR iron emission spectrum with observations.

==> (inline-0) <==
\begin{deluxetable}{lcccccl}
\tabletypesize{\small} 
\tablecaption{
\label{general} 
General Properties of the Observed Sample} 
\tablewidth{0pt} 
\tablehead{ 
Object Name & R.A.(J2000) & Decl.(J2000) & z & J & V & class \\ 
&&&& [mag] & [mag] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7)
}
\startdata
Mrk 335         & 00 06 19.52 & $+$20 12 10.5 & 0.026 & 12.6 & 13.9 & S1n  \\
Mrk 590         & 02 14 33.56 & $-$00 46 00.1 & 0.026 & 12.4 & 13.8 & S1.0 \\
Ark 120         & 05 16 11.42 & $-$00 08 59.4 & 0.033 & 12.0 & 13.9 & S1.0 \\
Mrk 79          & 07 42 32.80 & $+$49 48 34.8 & 0.022 & 12.5 & 14.3 & S1.2 \\
PG 0844$+$349   & 08 47 42.40 & $+$34 45 04.0 & 0.064 & 13.4 & 14.5 & S1.0 \\
Mrk 110         & 09 25 12.87 & $+$52 17 10.5 & 0.035 & 13.9 & 16.4 & S1n  \\
NGC 3227        & 10 23 30.58 & $+$19 51 54.2 & 0.004 & 11.3 & 11.8 & S1.5 \\
NGC 4151        & 12 10 32.58 & $+$39 24 20.6 & 0.003 & 10.3 & 11.9 & S1.5 \\ 
3C 273          & 12 29 06.70 & $+$02 03 08.6 & 0.158 & 11.8 & 12.9 & S1.0 \\
HE 1228$+$013   & 12 30 50.02 & $+$01 15 22.6 & 0.117 & 13.7 & 14.4 & S1n  \\
NGC 4593        & 12 39 39.43 & $-$05 20 39.3 & 0.009 & 11.7 & 13.2 & S1.0 \\
NGC 5548        & 14 17 59.53 & $+$25 08 12.4 & 0.017 & 11.8 & 13.7 & S1.5 \\
Mrk 817         & 14 36 22.07 & $+$58 47 39.4 & 0.031 & 12.9 & 13.8 & S1.5 \\
Mrk 290         & 15 35 52.36 & $+$57 54 09.2 & 0.030 & 13.6 & 15.3 & S1.5 \\
Mrk 876         & 16 13 57.18 & $+$65 43 09.6 & 0.129 & 13.2 & 15.5 & S1.0 \\
PDS 456         & 17 28 19.80 & $-$14 15 55.9 & 0.184 & 12.0 & 14.0 &      \\
IRAS 1750$+$508 & 17 51 16.63 & $+$50 45 38.8 & 0.300 & 14.0 & 15.8 & S1.2 \\
H 1821$+$643    & 18 21 57.31 & $+$64 20 36.4 & 0.297 & 12.8 & 14.2 & S1.2 \\
H 1934$-$063    & 19 37 33.01 & $-$06 13 04.8 & 0.011 & 12.7 & 15.4 & S1.5 \\
Mrk 509         & 20 44 09.74 & $-$10 43 24.5 & 0.034 & 12.0 & 13.1 & S1.5 \\
H 2106$-$099    & 21 09 09.97 & $-$09 40 14.7 & 0.027 & 12.9 & 14.4 & S1.2 \\
Ark 564         & 22 42 39.35 & $+$29 43 31.3 & 0.025 & 13.2 & 14.2 & S3   \\
NGC 7469        & 23 03 15.62 & $+$08 52 26.4 & 0.016 & 11.4 & 13.0 & S1.5 \\  
\enddata

\tablecomments{\footnotesize Columns: (1) object name; (2) and (3)
position and (4) redshift from the NASA/IPAC Extragalactic Database
(NED); (5) J magnitude from the Two Micron All Sky Survey
\citep[2MASS;][]{Cutri03}; (6) $V$ magnitude and (7) spectroscopic
classification from the catalogue of \citet{Veron06}, where
S1.0=Seyfert 1, (S1.2, S1.5)=intermediate Seyfert 1, S1n=narrow-line
Seyfert 1, and S3=Seyfert 3 (LINER).}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{llrcrrrlrc}
\tabletypesize{\footnotesize} 
\tablecaption{
\label{irtfobslog} 
IRTF Journal of Observations} 
\tablewidth{0pt} 
\tablehead{ 
Object Name & observation & exposure & airmass & \multicolumn{3}{c}{continuum S/N} 
& \multicolumn{3}{c}{telluric standard star} \\
& date & [sec] && J & H & K & name & distance & airmass \\
&&&&&&&& [deg] & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)
}
\startdata
Mrk 335         & \bf{2006 Jan 10} & 48x120 & 1.422 &  67 & 132 & 269 & HD13869  & 31.8 & 1.033 \\
Mrk 590         & \bf{2006 Jan 09} & 48x120 & 1.128 &  47 &  89 & 160 & HD13936  & 10.2 & 1.333 \\
Ark 120         & \bf{2006 Jan 08} & 56x120 & 1.088 & 226 & 214 & 325 & HD31411  &  7.3 & 1.204 \\
Mrk 79          & \bf{2006 Jan 08} & 56x120 & 1.204 &  68 & 162 & 338 & HD45105  & 12.6 & 1.407 \\
PG 0844$+$349   & \bf{2006 Jan 10} & 48x120 & 1.266 &  40 &  83 & 175 & HD71906  &  4.2 & 1.349 \\
Mrk 110         & \bf{2006 Jan 09} & 56x120 & 1.396 &  31 &  95 & 305 & HD71906  & 17.8 & 1.192 \\
NGC 3227        & \bf{2006 Jan 10} & 16x120 & 1.104 &  57 & 112 & 240 & HD89239  &  7.6 & 1.241 \\
NGC 4151        &     2004 May 23  &  6x120 & 1.130 &  32 &  45 & 121 & HD109615 &  4.9 & 1.100 \\
                & \bf{2006 Jan 08} & 16x120 & 1.067 & 103 & 212 & 345 & HD109615 &  4.9 & 1.063 \\
                &     2006 Jun 12  & 10x120 & 1.216 & 109 & 202 & 269 & HD109615 &  4.9 & 1.263 \\ 
3C 273          &     2004 May 23  & 24x120 & 1.054 & 145 & 248 & 395 & HD110411 &  8.8 & 1.033 \\
                &     2006 Jan 09  & 24x120 & 1.361 & 170 & 242 & 421 & HD109309 & 11.6 & 1.354 \\
                & \bf{2006 Jun 12} & 24x120 & 1.072 & 163 & 361 & 478 & HD109309 & 11.6 & 1.147 \\
HE 1228$+$013   &     2006 Jan 10  & 16x120 & 1.319 &  12 &  72 & 209 & HD109309 & 10.7 & 1.326 \\
                & \bf{2006 Jun 10} & 22x120 & 1.079 &  42 &  94 & 298 & HD109309 & 10.7 & 1.147 \\
NGC 4593        &     2004 May 23  &  6x120 & 1.473 &  14 &  42 & 101 & HD109309 &  4.4 & 1.399 \\
                & \bf{2006 Jun 11} & 10x120 & 1.263 &  50 & 119 & 211 & HD112304 & 10.8 & 1.240 \\
NGC 5548        &     2004 May 23  & 18x120 & 1.205 &  19 &  39 &  80 & HD127304 &  7.1 & 1.205 \\
                &     2006 Jan 09  & 16x120 & 1.195 &  29 &  51 & 114 & HD131951 & 14.0 & 1.171 \\
                & \bf{2006 Jun 12} & 16x120 & 1.103 &  49 & 110 & 172 & HD131951 & 14.0 & 1.175 \\
Mrk 817         &     2004 May 22  & 36x120 & 1.372 &  61 & 117 & 170 & HD121409 &  7.8 & 1.552 \\
                & \bf{2006 Jun 10} & 32x120 & 1.309 &  39 & 139 & 231 & HD121409 &  7.8 & 1.213 \\
Mrk 290         &     2004 May 21  & 36x120 & 1.308 &  54 &  75 & 174 & HD143187 &  2.8 & 1.325 \\
                & \bf{2006 Jun 11} & 32x120 & 1.301 &  42 & 148 & 248 & HD143187 &  2.8 & 1.291 \\
Mrk 876         & \bf{2006 Jun 10} & 24x120 & 1.477 &  45 &  66 &  98 & HD143187 &  7.1 & 1.416 \\
PDS 456         &     2004 May 20  & 28x120 & 1.213 & 125 & 195 & 285 & HD159415 &  1.8 & 1.233 \\
                & \bf{2006 Jun 11} & 24x120 & 1.248 & 194 & 265 & 452 & HD155379 & 11.6 & 1.430 \\
IRAS 1750$+$508 &     2004 May 21  & 24x120 & 1.209 &  50 &  53 & 112 & HD153345 &  8.7 & 1.247 \\
                & \bf{2006 Jun 12} & 32x120 & 1.171 &  36 &  66 & 115 & HD172728 & 13.4 & 1.363 \\
H 1821$+$643    & \bf{2004 May 22} & 24x120 & 1.405 &  62 &  90 & 147 & HD172728 &  2.5 & 1.375 \\
H 1934$-$063    & \bf{2006 Jun 12} & 16x120 & 1.120 &  75 & 166 & 230 & HD182678 &  8.8 & 1.212 \\
Mrk 509         &     2004 May 20  & 18x120 & 1.194 &  88 & 213 & 170 & HD202990 &  9.3 & 1.246 \\
                & \bf{2006 Jun 10} & 32x120 & 1.178 & 164 & 244 & 450 & HD203893 & 10.7 & 1.212 \\
H 2106$-$099    &     2004 May 22  & 18x120 & 1.210 &  73 &  94 & 156 & HD202990 &  5.1 & 1.237 \\
                & \bf{2006 Jun 11} & 24x120 & 1.152 &  91 & 181 & 277 & HD203893 &  6.1 & 1.219 \\
Ark 564         & \bf{2006 Jun 12} & 32x120 & 1.101 &  72 & 162 & 244 & HD209932 & 17.0 & 1.108 \\
NGC 7469        & \bf{2006 Jan 08} & 24x120 & 1.808 &  82 & 149 & 265 & HD219833 & 21.4 & 1.659 \\
\enddata

\tablecomments{\footnotesize Columns: (1) object name; (2) observation date
  (bold-face indicates that the corresponding spectrum is shown in
  Fig. \ref{IRTFspectra}); (3) exposure time; (4) average airmass; S/N
  in the continuum over $\sim 100$~\AA~measured at the central
  wavelength of the (5) J, (6) H, and (7) K band; for the telluric
  standard star (8) name, (9) distance from the source, and (10)
  average airmass.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lllccl}
\tabletypesize{\small} 
\tablecaption{
\label{flwoobslog} 
Tillinghast Journal of Observations} 
\tablewidth{0pt} 
\tablehead{ 
Object Name & IRTF & observation & exposure & airmass & cloud \\ 
& observation & date & & & condition \\
& date && [sec] & & \\
(1) & (2) & (3) & (4) & (5) & (6) 
}
\startdata
Mrk 335         & 2006 Jan 10 & 2005 Dec 29 & 3x300 & 1.09 & photom \\
Mrk 590         & 2006 Jan 09 & 2005 Dec 29 & 2x720 & 1.18 & photom \\
Ark 120         & 2006 Jan 08 & 2005 Dec 29 & 3x480 & 1.18 & photom \\
Mrk 79          & 2006 Jan 08 & 2005 Dec 29 & 3x720 & 1.06 & photom \\
PG 0844$+$349   & 2006 Jan 10 & 2005 Dec 29 & 3x480 & 1.03 & photom \\
Mrk 110         & 2006 Jan 09 & 2006 Jan 05 & 3x540 & 1.07 & clear  \\
NGC 3227        & 2006 Jan 10 & 2006 Jan 05 & 3x330 & 1.02 & clear  \\
NGC 4151        & 2004 May 23 & 2004 May 18 & 2x120 & 1.02 & cirrus \\
                & 2006 Jan 08 & 2006 Jan 05 & 3x 60 & 1.02 & clear  \\
                & 2006 Jun 12 & 2006 Jun 19 &    30 & 1.13 & photom \\ 
3C273           & 2006 Jan 09 & 2006 Jan 05 & 5x120 & 1.17 & clear  \\
                & 2006 Jun 12 & 2006 Jun 19 &   180 & 1.31 & photom \\
HE 1228$+$013   & 2006 Jun 10 & 2006 Jun 20 &   660 & 1.74 & photom \\
NGC 4593        & 2004 May 23 & 2004 May 18 & 2x360 & 1.25 & cirrus \\
                & 2006 Jun 11 & 2006 Jun 20 &   600 & 1.74 & photom \\
NGC 5548        & 2004 May 23 & 2004 Jul 21 & 2x300 & 1.13 & cirrus \\
                & 2006 Jan 09 & 2006 Jan 09 & 3x360 & 1.05 & clear  \\
                & 2006 Jun 12 & 2006 Jun 20 &   600 & 1.16 & photom \\
Mrk 817         & 2004 May 22 & 2004 Jul 21 &   720 & 1.21 & cirrus \\
                & 2006 Jun 10 & 2006 Jul 18 &  1200 & 1.19 & cloudy \\
Mrk 290         & 2004 May 21 & 2004 Jul 13 &   900 & 1.34 & cirrus \\
                & 2006 Jun 11 & 2006 Jun 20 &  1200 & 1.21 & cirrus \\
Mrk 876         & 2006 Jun 10 & 2006 Jul 21 &   600 & 1.25 & cloudy \\
PDS 456         & 2006 Jun 11 & 2006 Jun 20 &   600 & 1.45 & cirrus \\
IRAS 1750$+$508 & 2004 May 21 & 2004 Jul 12 &   900 & 1.14 & cirrus \\
                & 2006 Jun 12 & 2006 Jun 18 &   900 & 1.23 & clear  \\
H 1821$+$643    & 2004 May 22 & 2004 Jul 12 &   720 & 1.24 & cirrus \\
H 1934$-$063    & 2006 Jun 12 & 2006 Jul 22 & 3x300 & 1.33 & cloudy \\
Mrk 509         & 2004 May 20 & 2004 Jul 12 & 2x240 & 1.35 & cirrus \\
                & 2006 Jun 10 & 2006 Jun 05 & 2x300 & 1.36 & cloudy \\
H 2106$-$099    & 2004 May 22 & 2004 Jul 12 & 2x420 & 1.33 & cirrus \\
                & 2006 Jun 11 & 2006 Jun 05 & 2x480 & 1.35 & cirrus \\
Ark 564         & 2006 Jun 12 & 2006 Jul 21 &   600 & 1.00 & cloudy \\
NGC 7469        & 2006 Jan 08 & 2005 Dec 29 & 3x210 & 1.30 & photom \\  
\enddata

\tablecomments{\footnotesize Columns: (1) object name; (2) IRTF
observation date (reproduced from Table \ref{irtfobslog}); (3)
Tillinghast UT observation date; (4) exposure time; (5) airmass; and
(6) cloud condition.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lrclrl}
\tabletypesize{\footnotesize} 
\tablecaption{
\label{ident} 
Observed Near-Infrared Emission Lines} 
\tablewidth{0pt} 
\tablehead{ 
Element & vacuum & transition & term & \multicolumn{2}{c}{\FeII~multiplets} \\ 
& wavelength & type & & wavelength & term \\
& [\AA] &&& [\AA] & \\
(1) & (2) & (3) & (4) & (5) & (6) 
}
\startdata
\HeI         &  7067.2 & E1 & $^3$P$^o$-$^3$S     &&\\
\OII         &  7320.9 & E2 & $^2$D$^o$-$^2$P$^o$ &&\\
             &         &    &                     &  7462.4 & b$^4$D-z$^4$D \\
             &         &    &                     &  7711.7 & b$^4$D-z$^4$D \\
\OI          &  7776.3 & E1 & $^5$S$^o$-$^5$P     &&\\
\FeXI        &  7894.0 & M1 & $^3$P-$^3$P         &&\\
             &         &    &                     &  8157.5 & b$^6$D-v$^4$F \\
             &         &    &                     &  8190.6 & b$^6$D-x$^6$F \\
             &         &    &                     &  8228.9 & b$^6$D-v$^4$F \\
             &         &    &                     &  8287.5 & b$^6$D-x$^6$F \\
             &         &    &                     &  8357.2 & b$^6$D-x$^6$F \\
\OI          &  8448.7 & E1 & $^3$S$^o$-$^3$P     &&\\
\CaII        &  8500.4 & E1 & $^2$D-$^2$P$^o$     &&\\
\CaII        &  8544.4 & E1 & $^2$D-$^2$P$^o$     &&\\
Pa14         &  8600.8 & E1 & 3-14                &&\\
\FeIIf       &  8619.3 & E2 & a$^4$F-a$^4$P       &&\\
\CaII        &  8664.5 & E1 & $^2$D-$^2$P$^o$     &&\\
Pa13         &  8667.4 & E1 & 3-13                &&\\
Pa12         &  8752.9 & E1 & 3-12                &&\\
Pa11         &  8865.2 & E1 & 3-11                &&\\
             &         &    &                     &  8926.6 & d$^4$D-u$^4$D \\
Pa10         &  9017.4 & E1 & 3-10                &&\\
\SIII        &  9071.1 & M1 & $^3$P-$^1$D         &&\\
             &         &    &                     &  9122.9 & d$^4$D-u$^4$D \\
             &         &    &                     &  9132.4 & d$^4$D-v$^4$F \\
             &         &    &                     &  9175.9 & d$^4$D-v$^4$F \\
             &         &    &                     &  9178.1 & d$^4$D-v$^4$F \\
             &         &    &                     &  9196.9 & d$^4$D-u$^4$D \\
             &         &    &                     &  9203.1 & d$^4$D-v$^4$F \\
\FeIIf       &  9229.1 & E2 & a$^4$F-a$^4$P       &&\\
Pa9          &  9231.5 & E1 & 3-9                 &&\\
             &         &    &                     &  9406.7 & d$^4$D-x$^6$F \\
\SIII        &  9533.2 & M1 & $^3$P-$^1$D         &&\\
Pa$\epsilon$ &  9548.6 & E1 & 3-8                 &&\\
             &         &    &                     &  9572.6 & z$^4$P-d$^4$P \\
             &         &    &                     &  9812.0 & z$^4$P-d$^4$P \\
\CI          &  9826.8 & M1 & $^3$P-$^1$D         &&\\
\CI          &  9853.0 & M1 & $^3$P-$^1$D         &&\\
\SVIII       &  9913.8 & M1 & $^2$P$^o$-$^2$P$^o$ &&\\
             &         &    &                     &  9956.3 & z$^4$F-b$^4$G \\
             &         &    &                     &  9997.6 & z$^4$F-b$^4$G \\
Pa$\delta$   & 10052.1 & E1 & 3-7                 &&\\
\HeII        & 10126.4 & E1 & 4-5                 &&\\
             &         &    &                     & 10131.8 & z$^4$P-d$^4$P \\
             &         &    &                     & 10173.5 & z$^4$D-b$^4$G \\
\SII         & 10289.6 & M1 & $^2$D$^o$-$^2$P$^o$ &&\\
\SII         & 10323.3 & M1 & $^2$D$^o$-$^2$P$^o$ &&\\
\SII         & 10339.2 & M1 & $^2$D$^o$-$^2$P$^o$ &&\\
\SII         & 10373.3 & E2 & $^2$D$^o$-$^2$P$^o$ &&\\
\NI          & 10400.6 & M1 & $^2$D$^o$-$^2$P$^o$ &&\\
\NI          & 10410.2 & M1 & $^2$D$^o$-$^2$P$^o$ &&\\
             &         &    &                     & 10491.0 & z$^4$F-b$^4$G \\
             &         &    &                     & 10501.5 & z$^4$F-b$^4$G \\
\HeI         & 10833.2 & E1 & $^3$S-$^3$P$^o$     &&\\
             &         &    &                     & 10862.6 & z$^4$F-b$^4$G \\
Pa$\gamma$   & 10941.1 & E1 & 3-6                 &&\\
             &         &    &                     & 11125.6 & z$^4$F-b$^4$G \\
\OI          & 11290.0 & E1 & $^3$P-$^3$D$^o$     &&\\
\PII         & 11471.3 & M1 & $^3$P-$^1$D         &&\\
\HeII        & 11629.6 & E1 & 5-7                 &&\\
\PII         & 11886.1 & M1 & $^3$P-$^1$D         &&\\
\SIX         & 12523.  & M1 & $^3$P-$^3$P         &&\\
\FeIIf       & 12570.2 & M1 & a$^6$D-a$^4$D       &&\\
\FeIIf       & 12791.3 & M1 & a$^6$D-a$^4$D       &&\\
Pa$\beta$    & 12821.6 & E1 & 3-5                 &&\\
\OI          & 13168.5 & E1 & $^3$P-$^3$S$^o$     &&\\
\FeIIf       & 13209.2 & M1 & a$^6$D-a$^4$D       &&\\
\SiX         & 14304.9 & M1 & $^2$P$^o$-$^2$P$^o$ &&\\
\FeIIf       & 15338.9 & E2 & a$^4$F-a$^4$D       &&\\ 
\FeIIf       & 16440.0 & M1 & a$^4$F-a$^4$D       &&\\
\FeIIf       & 16773.3 & M1 & a$^4$F-a$^4$D       &&\\
Br11         & 16811.1 & E1 & 4-11                &&\\
Br10         & 17366.9 & E1 & 4-10                &&\\    
Br$\epsilon$ & 18179.1 & E1 & 4-9                 &&\\
Pa$\alpha$   & 18756.1 & E1 & 3-4                 &&\\
Br$\delta$   & 19450.9 & E1 & 4-8                 &&\\
H$_2$        & 19570.  &    &                     &&\\
\SiVI        & 19650.  & M1 & $^2$P$^o$-$^2$P$^o$ &&\\
H$_2$        & 20332.  &    &                     &&\\
H$_2$        & 21213.  &    &                     &&\\
Br$\gamma$   & 21661.2 & E1 & 4-7                 &&\\
H$_2$        & 22230.  &    &                     &&\\
H$_2$        & 22470.  &    &                     &&\\
\CaVIII      & 23211.  & M1 & $^2$P$^o$-$^2$P$^o$ &&\\
\enddata

\tablecomments{\footnotesize Columns: (1) ion; (2) vacuum rest
  wavelength; (3) transition type, where E1=allowed transition,
  M1=magnetic dipole forbidden transition, and E2=electric quadrupole
  forbidden transition; (4) transition term; (5) wavelength and (6)
  transition term of neighboring \FeII~multiplets.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lc|crr|ccc}
\tabletypesize{\small}
\tablecaption{
\label{lines} 
Emission Line Measurements}
\tablewidth{0pt} 
\tablehead{
Object Name & continuum & \multicolumn{3}{c|}{broad component} & \multicolumn{3}{c}{narrow component} \\
& flux & flux & \multicolumn{1}{c}{FWHM} & \multicolumn{1}{c|}{$\Delta$ v} & type & flux & FWHM \\ 
& [erg/s/cm$^2$/\AA] & [erg/s/cm$^2$] & \multicolumn{1}{c}{[km/s]} & 
\multicolumn{1}{c|}{[km/s]} & & [erg/s/cm$^2$] & [km/s] \\
(1) & (2) & (3) & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c|}{(5)} & (6) & (7) & (8)
}
\startdata
\multicolumn{8}{c}{Pa$\alpha$} \\[1mm]
\tableline \\[-2mm]
PDS 456         & 4.73e$-$15 & 4.32e$-$13 & 2022 &         &   &            &     \\
3C 273          & 6.76e$-$15 & 7.66e$-$13 & 2946 & $+$ 328 & e & 3.68e$-$14 & 762 \\
Mrk 876         & 1.03e$-$15 & 1.21e$-$13 & 5505 &         & i & 8.08e$-$15 & 475 \\
HE 1228$+$013   & 9.81e$-$16 & 6.86e$-$14 & 1957 &         & e & 1.38e$-$14 & 560 \\
PG 0844$+$349   & 8.44e$-$16 & 1.12e$-$13 & 2219 & $+$ 402 &   &            &     \\
Mrk 110         & 1.07e$-$15 & 1.83e$-$13 & 1827 &         & e & 1.96e$-$14 & 447 \\
Mrk 509         & 3.18e$-$15 & 6.07e$-$13 & 3068 &         & e & 4.81e$-$14 & 578 \\
Ark 120         & 6.76e$-$15 & 6.40e$-$13 & 5085 & $+$ 435 &   &            &     \\
Mrk 817         & 1.66e$-$15 & 1.28e$-$13 & 4665 &         & i & 5.43e$-$15 & 323 \\
Mrk 290         & 1.16e$-$15 & 1.51e$-$13 & 3542 &         & i & 1.22e$-$14 & 291 \\
H 2106$-$099    & 1.50e$-$15 & 2.16e$-$13 & 1769 &         & e & 1.48e$-$14 & 587 \\
Mrk 335         & 1.74e$-$15 & 1.29e$-$13 & 1642 & $-$ 381 & e & 4.42e$-$14 & 600 \\
Mrk 590         & 8.19e$-$16 & 2.60e$-$14 & 4727 & $-$1433 &   &            &     \\
Ark 564         & 1.10e$-$15 & 1.02e$-$13 &  854 &         & e & 1.00e$-$14 & 402 \\
Mrk 79          & 2.53e$-$15 & 2.38e$-$13 & 3401 &         & i & 3.00e$-$14 & 726 \\
NGC 5548        & 1.92e$-$15 &$>$1.51e$-$13&4555 &         & i & 2.18e$-$14 & 477 \\
NGC 7469        & 4.09e$-$15 & 1.60e$-$13 & 1160 &         & i & 2.31e$-$14 & 349 \\
H 1934$-$063    & 2.19e$-$15 &$>$1.63e$-$13&1412 &         & e & 6.50e$-$14 & 474 \\
NGC 4593        & 3.31e$-$15 &            &      &         & i & 9.30e$-$15 & 229 \\
\tableline \\[-2mm]
\multicolumn{8}{c}{Pa$\beta$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 3.45e$-$16 & 4.14e$-$14 & 1993 & $+$ 363 &   &            &     \\
H 1821$+$643    & 1.40e$-$15 & 1.77e$-$13 & 5231 & $+$1366 & i & 1.30e$-$15 & 323 \\
PDS 456         & 4.19e$-$15 & 3.49e$-$13 & 2068 &         &   &            &     \\
3C 273          & 7.36e$-$15 & 6.39e$-$13 & 2916 & $+$ 410 & e & 2.36e$-$14 & 762 \\
Mrk 876         & 1.11e$-$15 & 7.18e$-$14 & 6020 &         & i & 2.44e$-$15 & 407 \\
HE 1228$+$013   & 1.01e$-$15 & 6.09e$-$14 & 1964 &         & e & 1.00e$-$14 & 560 \\
PG 0844$+$349   & 1.35e$-$15 & 9.76e$-$14 & 2410 & $+$ 353 &   &            &     \\
Mrk 110         & 1.24e$-$15 & 1.38e$-$13 & 1918 &         & e & 1.02e$-$14 & 447 \\
Mrk 509         & 3.78e$-$15 & 4.78e$-$13 & 3077 &         & e & 2.43e$-$14 & 578 \\
Ark 120         & 7.44e$-$15 & 5.42e$-$13 & 5114 &         &   &            &     \\
Mrk 817         & 1.92e$-$15 & 1.28e$-$13 & 5530 &         & i & 1.21e$-$15 & 288 \\
Mrk 290         & 1.35e$-$15 & 1.43e$-$13 & 4242 &         & i & 7.30e$-$15 & 428 \\
H 2106$-$099    & 1.75e$-$15 & 1.57e$-$13 & 2422 &         & e & 1.29e$-$14 & 587 \\
Mrk 335         & 1.94e$-$15 & 1.54e$-$13 & 1858 & $-$ 346 & e & 2.96e$-$14 & 600 \\
Mrk 590         & 1.33e$-$15 & 1.35e$-$14 & 3964 & $-$ 735 &   &            &     \\
Ark 564         & 1.25e$-$15 & 6.62e$-$14 & 1616 &         & e & 2.95e$-$14 & 402 \\
Mrk 79          & 2.06e$-$15 & 1.71e$-$13 & 3523 &         & i & 7.24e$-$15 & 407 \\
NGC 5548        & 2.21e$-$15 & 1.63e$-$13 & 6525 & $-$1369 & i & 9.19e$-$15 & 438 \\
NGC 7469        & 4.88e$-$15 & 1.59e$-$13 & 1792 &         & i & 3.37e$-$14 & 377 \\
H 1934$-$063    & 2.85e$-$15 & 1.26e$-$13 & 1441 &         & e & 4.00e$-$14 & 474 \\
NGC 4593        & 3.22e$-$15 & 2.64e$-$13 & 3791 &         & i & 2.11e$-$15 & 325 \\
NGC 3227        & 9.15e$-$15 & 3.20e$-$13 & 2955 &         & i & 2.67e$-$14 & 428 \\
NGC 4151        & 8.74e$-$15 & 1.12e$-$12 & 4667 & $+$ 821 & i & 1.24e$-$13 & 468 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{Pa$\gamma$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 4.07e$-$16 & 2.50e$-$14 & 2710 &         &   &            &     \\
H 1821$+$643    & 1.45e$-$15 & 9.69e$-$14 &      & $+$1903 &   &            &     \\
PDS 456         & 4.51e$-$15 & 2.33e$-$13 &      &         &   &            &     \\
3C 273          & 7.93e$-$15 & 3.78e$-$13 & 3116 & $+$ 389 & e & 9.81e$-$15 & 762 \\
Mrk 876         & 1.16e$-$15 & 9.31e$-$14 &      &         &   &            &     \\
HE 1228$+$013   & 1.07e$-$15 & 6.15e$-$14 & 2235 &         & e & 4.51e$-$15 & 560 \\
PG 0844$+$349   & 1.58e$-$15 & 5.59e$-$14 & 2499 &         &   &            &     \\
Mrk 110         & 1.17e$-$15 & 9.03e$-$14 & 2231 &         & e & 4.80e$-$15 & 447 \\
Mrk 509         & 4.14e$-$15 & 3.14e$-$13 & 3390 &         & e & 1.02e$-$14 & 578 \\
Ark 120         & 7.79e$-$15 & 4.91e$-$13 &      &         &   &            &     \\
Mrk 817         & 2.02e$-$15 & 1.03e$-$13 &      &         &   &            &     \\
Mrk 290         & 1.41e$-$15 & 1.14e$-$13 &      &         & i & 4.44e$-$15 & 513 \\
H 2106$-$099    & 1.87e$-$15 & 1.07e$-$13 & 2541 &         & e & 5.87e$-$15 & 587 \\
Mrk 335         & 2.11e$-$15 & 8.24e$-$14 & 1917 & $-$ 420 & e & 1.51e$-$14 & 600 \\
Mrk 590         & 1.46e$-$15 & 3.30e$-$14 & 3295 & $-$1135 &   &            &     \\
Ark 564         & 1.43e$-$15 & 3.98e$-$14 & 1537 &         & e & 1.64e$-$14 & 402 \\
Mrk 79          & 2.00e$-$15 & 1.26e$-$13 &      &         & i & 2.99e$-$15 & 381 \\
NGC 5548        & 2.32e$-$15 & 1.26e$-$13 &      & $-$1174 & i & 3.75e$-$15 & 378 \\
NGC 7469        & 4.82e$-$15 & 8.26e$-$14 & 1793 &         & i & 1.86e$-$14 & 400 \\
H 1934$-$063    & 3.20e$-$15 & 6.51e$-$14 & 1447 &         & e & 2.40e$-$14 & 474 \\
NGC 4593        & 3.12e$-$15 & 1.60e$-$13 &      &         &   &            &     \\
NGC 3227        & 9.77e$-$15 & 1.47e$-$13 &      &         &   &            &     \\
NGC 4151        & 9.23e$-$15 & 8.26e$-$13 &      & $+$ 847 & i & 8.80e$-$14 & 579 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{Pa$\delta$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 4.45e$-$16 & 1.93e$-$14 & 2083 & $+$ 400 &   &            &     \\
H 1821$+$643    & 1.63e$-$15 & 8.83e$-$14 & 4916 & $+$1236 &   &            &     \\
PDS 456         & 4.52e$-$15 & 1.53e$-$13 & 2077 &         &   &            &     \\
3C 273          & 8.52e$-$15 & 2.89e$-$13 & 3079 & $+$ 427 & e & 1.20e$-$14 & 762 \\
Mrk 876         & 1.23e$-$15 & 4.13e$-$14 & 5805 &         &   &            &     \\
HE 1228$+$013   & 1.14e$-$15 & 2.90e$-$14 & 1923 &         & e & 4.19e$-$15 & 560 \\
PG 0844$+$349   & 1.77e$-$15 & 4.45e$-$14 & 2403 & $+$ 346 &   &            &     \\
Mrk 110         & 1.45e$-$15 & 6.50e$-$14 & 1978 &         &   &            &     \\
Mrk 509         & 4.49e$-$15 & 2.06e$-$13 & 3157 &         & e & 1.15e$-$14 & 578 \\
Ark 120         & 8.21e$-$15 & 3.39e$-$13 & 5062 &         &   &            &     \\
Mrk 817         & 2.11e$-$15 & 9.17e$-$14 & 5280 &         &   &            &     \\
Mrk 290         & 1.45e$-$15 & 7.31e$-$14 & 4203 &         & i & 2.83e$-$15 & 618 \\
H 2106$-$099    & 1.99e$-$15 & 8.21e$-$14 & 2263 &         & e & 5.48e$-$15 & 587 \\
Mrk 335         & 2.28e$-$15 & 8.41e$-$14 & 2117 &         & e & 1.16e$-$14 & 600 \\
Mrk 590         & 1.59e$-$15 & 5.64e$-$15 & 3991 & $-$ 725 &   &            &     \\
Ark 564         & 1.57e$-$15 & 3.46e$-$14 & 1831 &         & e & 9.12e$-$15 & 402 \\
Mrk 79          & 2.03e$-$15 & 8.93e$-$14 & 3527 &         & i & 1.57e$-$15 & 346 \\
NGC 5548        & 2.31e$-$15 & 8.85e$-$14 & 9822 & $-$ 833 & i & 3.15e$-$15 & 454 \\
NGC 7469        & 4.90e$-$15 & 7.02e$-$14 & 1974 &         & i & 7.19e$-$15 & 394 \\
H 1934$-$063    & 3.46e$-$15 & 6.43e$-$14 & 1474 &         & e & 1.65e$-$14 & 474 \\
NGC 4593        & 3.05e$-$15 & 1.74e$-$13 & 3698 &         &   &            &     \\
NGC 3227        & 1.02e$-$14 & 2.10e$-$13 & 2946 &         & i & 5.04e$-$15 & 409 \\
NGC 4151        & 9.35e$-$15 & 5.05e$-$13 & 5639 & $+$ 385 & i & 3.93e$-$14 & 486 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{Pa$\epsilon$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 4.81e$-$16 & 1.22e$-$14 & 2017 & $+$ 412 &   &            &     \\
H 1821$+$643    & 1.83e$-$15 & 4.06e$-$14 & 5262 & $+$1442 &   &            &     \\
PDS 456         & 4.90e$-$15 & 9.17e$-$14 & 2490 &         &   &            &     \\
3C 273          & 9.21e$-$15 & 1.46e$-$13 & 3131 & $+$ 415 & e & 9.10e$-$15 & 762 \\
Mrk 876         & 1.25e$-$15 & 2.11e$-$14 & 6176 &         &   &            &     \\
HE 1228$+$013   & 1.20e$-$15 & 3.27e$-$14 & 2191 &         &   &            &     \\
PG 0844$+$349   & 1.95e$-$15 & 2.52e$-$14 & 1774 &         &   &            &     \\
Mrk 110         & 1.50e$-$15 & 4.85e$-$14 & 2116 &         & e & 2.86e$-$15 & 447 \\
Mrk 509         & 4.82e$-$15 & 1.25e$-$13 & 2983 &         & e & 8.33e$-$15 & 578 \\
Ark 120         & 8.71e$-$15 & 1.18e$-$13 & 5262 & $+$ 383 &   &            &     \\
Mrk 817         & 2.29e$-$15 & 2.53e$-$14 & 5543 &         & i & 8.11e$-$16 & 317 \\
Mrk 290         & 1.52e$-$15 & 4.01e$-$14 & 4496 &         & i & 1.44e$-$15 & 424 \\
H 2106$-$099    & 2.08e$-$15 & 4.93e$-$14 & 2824 &         & e & 4.22e$-$15 & 587 \\
Mrk 335         & 2.40e$-$15 & 4.43e$-$14 & 2052 & $-$ 452 & e & 7.66e$-$15 & 600 \\
Mrk 590         & 1.57e$-$15 & 8.23e$-$15 & 5368 &         &   &            &     \\
Ark 564         & 1.70e$-$15 & 1.67e$-$14 & 1601 &         & e & 6.71e$-$15 & 402 \\
Mrk 79          & 2.09e$-$15 & 5.87e$-$14 & 3384 &         & i & 2.55e$-$15 & 415 \\
NGC 5548        & 2.32e$-$15 & 2.15e$-$14 & 5933 & $-$1005 & i & 9.46e$-$16 & 144 \\
NGC 7469        & 4.72e$-$15 & 8.19e$-$14 & 2681 &         & i & 1.77e$-$15 & 210 \\
H 1934$-$063    & 3.64e$-$15 & 5.25e$-$14 & 2062 &         & e & 1.61e$-$14 & 474 \\
NGC 4593        & 3.03e$-$15 & 1.01e$-$13 & 5350 &         &   &            &     \\
NGC 3227        & 9.87e$-$15 & 1.56e$-$13 & 3922 &         &   &            &     \\
NGC 4151        & 9.58e$-$15 & 2.04e$-$13 & 4544 & $+$ 770 &   &            &     \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{Br$\gamma$} \\[1mm]
\tableline \\[-2mm]
HE 1228$+$013   & 9.39e$-$16 &            &      &         & e & 1.17e$-$15 & 560 \\
PG 0844$+$349   & 6.95e$-$16 & 1.58e$-$14 & 2205 & $+$ 321 &   &            &     \\
Mrk 110         & 1.02e$-$15 & 2.50e$-$14 & 1933 &         & e & 1.75e$-$15 & 447 \\
Mrk 509         & 2.83e$-$15 & 7.25e$-$14 & 3096 &         & e & 4.02e$-$15 & 578 \\
Ark 120         & 5.93e$-$15 & 8.18e$-$14 & 5455 & $+$ 639 &   &            &     \\
Mrk 817         & 1.55e$-$15 & 2.58e$-$14 & 6623 & $-$ 431 & i & 7.36e$-$16 & 558 \\
Mrk 290         & 1.06e$-$15 & 2.39e$-$14 & 4364 &         & i & 1.10e$-$15 & 486 \\
H 2106$-$099    & 1.40e$-$15 & 2.73e$-$14 & 2290 &         & e & 1.47e$-$15 & 587 \\
Mrk 335         & 1.84e$-$15 & 3.09e$-$14 & 2043 & $-$ 357 & e & 4.37e$-$15 & 600 \\
Mrk 590         & 6.16e$-$16 & 2.17e$-$15 & 5205 & $-$1140 &   &            &     \\
Ark 564         & 1.07e$-$15 & 7.33e$-$15 & 1665 &         & e & 5.27e$-$15 & 402 \\
Mrk 79          & 2.38e$-$15 & 3.21e$-$14 & 4191 &         & i & 2.16e$-$15 & 432 \\
NGC 5548        & 1.65e$-$15 & 2.18e$-$14 &10278 &         & i & 2.25e$-$15 & 608 \\
NGC 7469        & 3.82e$-$15 & 2.69e$-$14 & 2437 &         & i & 9.92e$-$15 & 415 \\
H 1934$-$063    & 1.93e$-$15 & 1.70e$-$14 & 1404 &         & e & 6.64e$-$15 & 474 \\
NGC 4593        & 3.22e$-$15 & 7.09e$-$14 & 4674 &         &   &            &     \\
NGC 3227        & 4.96e$-$15 & 8.61e$-$14 & 3625 &         & i & 6.66e$-$15 & 382 \\
NGC 4151        & 7.66e$-$15 & 1.54e$-$13 & 4988 & $+$ 632 & i & 2.53e$-$14 & 442 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{H$\alpha$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 1.11e$-$15 & 4.82e$-$13 & 2346 & $+$ 370 &   &            &     \\
H 1821$+$643    & 3.85e$-$15 & 1.93e$-$12 & 5062 & $+$1165 & i & 1.29e$-$14 & 420 \\
Mrk 876         & 2.62e$-$15 &            &      &         & i & 9.63e$-$15 & 389 \\
HE 1228$+$013   & 2.84e$-$15 &$>$4.85e$-$13&1886 &         & e & 8.16e$-$14 & 560 \\
PG 0844$+$349   & 5.52e$-$15 & 1.22e$-$12 & 2018 &         &   &            &     \\
Mrk 110         & 2.86e$-$15 & 1.48e$-$12 & 1982 &         & e & 1.46e$-$13 & 447 \\
Mrk 509         & 8.94e$-$15 & 4.74e$-$12 & 3259 &         & e & 3.94e$-$13 & 578 \\
Ark 120         & 1.68e$-$14 & 7.23e$-$12 & 4812 & $+$ 279 &   &            &     \\
Mrk 817         & 3.66e$-$15 & 1.22e$-$12 & 5013 &         & i & 2.35e$-$14 & 466 \\
Mrk 290         & 1.41e$-$15 & 5.39e$-$13 & 4274 &         & i & 6.77e$-$14 & 512 \\
H 2106$-$099    & 4.67e$-$15 & 1.61e$-$12 & 2391 &         & e & 1.51e$-$13 & 587 \\
Mrk 335         & 6.68e$-$15 & 2.37e$-$12 & 1848 & $-$ 279 & e & 3.40e$-$13 & 600 \\
Mrk 590         & 4.93e$-$15 & 3.49e$-$13 & 4409 & $-$ 553 & i & 3.38e$-$14 & 503 \\
Ark 564         & 3.06e$-$15 & 5.80e$-$13 & 1649 &         & e & 2.38e$-$13 & 402 \\
Mrk 79          & 4.39e$-$15 & 1.94e$-$12 & 3935 &         & i & 2.29e$-$13 & 553 \\
NGC 5548        & 4.33e$-$15 & 1.12e$-$12 & 5850 & $-$ 736 & i & 1.11e$-$13 & 375 \\
NGC 7469        & 1.35e$-$14 & 2.66e$-$12 & 2458 &         & i & 8.65e$-$13 & 297 \\
H 1934$-$063    & 6.96e$-$15 & 1.21e$-$12 & 1518 &         & e & 4.22e$-$13 & 474 \\
NGC 4593        & 8.28e$-$15 & 2.06e$-$12 & 3738 &         & i & 1.25e$-$13 & 585 \\
NGC 3227        & 1.31e$-$14 & 2.41e$-$12 & 3430 &         & i & 4.70e$-$13 & 571 \\
NGC 4151        & 2.98e$-$14 & 1.42e$-$11 & 5259 & $+$ 567 & i & 3.64e$-$12 & 475 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{H$\beta$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 1.93e$-$15 & 2.00e$-$13 & 2572 &         &   &            &     \\
H 1821$+$643    & 5.53e$-$15 & 5.17e$-$13 & 6623 & $+$2073 & i & 4.19e$-$15 & 358 \\
PDS 456         & 1.20e$-$14 & 9.47e$-$13 & 3176 & $-$ 475 &   &            &     \\
3C 273          & 2.42e$-$14 & 2.22e$-$12 & 3957 & $+$ 278 & e & 4.76e$-$14 & 762 \\
Mrk 876         & 3.43e$-$15 & 3.34e$-$13 & 8368 & $+$ 358 & i & 2.45e$-$15 & 716 \\
HE 1228$+$013   & 3.87e$-$15 & 2.48e$-$13 & 2177 &         & e & 1.56e$-$14 & 560 \\
PG 0844$+$349   & 8.68e$-$15 & 6.15e$-$13 & 2312 &         &   &            &     \\
Mrk 110         & 3.45e$-$15 & 5.22e$-$13 & 2306 &         & e & 2.91e$-$14 & 447 \\
Mrk 509         & 1.13e$-$14 & 1.69e$-$12 & 3961 &         & e & 1.07e$-$13 & 578 \\
Ark 120         & 2.62e$-$14 & 3.92e$-$12 & 5936 & $+$ 284 &   &            &     \\
Mrk 817         & 5.17e$-$15 & 5.03e$-$13 & 6740 & $-$ 660 & i & 6.84e$-$15 & 543 \\
Mrk 290         & 1.69e$-$15 & 2.56e$-$13 & 5077 &         & i & 1.75e$-$14 & 518 \\
H 2106$-$099    & 4.96e$-$15 & 6.25e$-$13 & 2909 & $-$ 333 & e & 2.49e$-$14 & 587 \\
Mrk 335         & 9.78e$-$15 & 1.15e$-$12 & 2446 & $-$ 315 & e & 1.02e$-$13 & 600 \\
Mrk 590         & 4.42e$-$15 & 3.06e$-$13 & 9880 & $-$1203 & i & 1.39e$-$15 & 185 \\
Ark 564         & 4.29e$-$15 & 3.07e$-$13 & 1388 &         & e & 4.15e$-$14 & 402 \\
Mrk 79          & 5.57e$-$15 & 8.57e$-$13 & 3694 &         & i & 3.27e$-$14 & 383 \\
NGC 5548        & 4.95e$-$15 & 3.92e$-$13 &10005 &         & i & 4.66e$-$14 & 580 \\
NGC 7469        & 1.69e$-$14 & 1.80e$-$12 & 1980 &         & i & 1.10e$-$13 & 308 \\
H 1934$-$063    & 8.09e$-$15 & 3.93e$-$13 & 1715 &         & e & 7.57e$-$14 & 474 \\
NGC 4593        & 9.08e$-$15 & 1.17e$-$12 & 4354 &         & i & 8.97e$-$15 & 284 \\
NGC 3227        & 1.06e$-$14 & 9.79e$-$13 & 3953 &         & i & 4.25e$-$14 & 494 \\
NGC 4151        & 3.24e$-$14 & 5.79e$-$12 & 4870 & $+$ 605 & i & 9.19e$-$13 & 518 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{H$\gamma$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 2.47e$-$15 & 8.17e$-$14 & 2687 &         &   &            &     \\
H 1821$+$643    & 6.86e$-$15 & 1.54e$-$13 & 5453 & $+$1465 & i & 1.52e$-$15 & 470 \\
PDS 456         & 1.42e$-$14 & 2.17e$-$13 &      &         &   &            &     \\
3C 273          & 2.97e$-$14 & 5.76e$-$13 & 3252 &         & e & 1.69e$-$14 & 762 \\
Mrk 876         & 4.20e$-$15 & 8.41e$-$14 & 6449 &         & i & 2.74e$-$15 & 608 \\
HE 1228$+$013   & 5.17e$-$15 & 7.10e$-$14 & 1665 &         & e & 4.12e$-$15 & 560 \\
PG 0844$+$349   & 9.92e$-$15 & 2.08e$-$13 & 2472 &         &   &            &     \\
Mrk 110         & 3.94e$-$15 & 1.77e$-$13 & 2684 & $+$ 422 & e & 9.50e$-$15 & 447 \\
Mrk 509         & 1.32e$-$14 & 4.43e$-$13 & 3220 &         & e & 4.03e$-$14 & 578 \\
Ark 120         & 3.46e$-$14 & 7.90e$-$13 & 5402 & $+$ 449 &   &            &     \\
Mrk 817         & 6.58e$-$15 & 1.11e$-$13 &      &         & i & 1.05e$-$15 & 387 \\
Mrk 290         & 1.90e$-$15 & 5.35e$-$14 & 4336 &         & i & 5.86e$-$15 & 546 \\
H 2106$-$099    & 5.27e$-$15 & 1.65e$-$13 & 2787 &         & e & 1.68e$-$14 & 587 \\
Mrk 335         & 1.13e$-$14 & 2.94e$-$13 & 1992 & $-$ 366 & e & 3.66e$-$14 & 600 \\
Mrk 590         & 3.45e$-$15 & 4.26e$-$14 & 3983 & $-$ 719 &   &            &     \\
Ark 564         & 4.55e$-$15 & 5.65e$-$14 & 1216 &         & e & 1.15e$-$14 & 402 \\
Mrk 79          & 6.05e$-$15 & 1.80e$-$13 &      &         & i & 1.51e$-$14 & 442 \\
NGC 5548        & 4.90e$-$15 & 1.18e$-$13 & 6920 & $-$1334 & i & 8.07e$-$15 & 415 \\
NGC 7469        & 1.83e$-$14 & 3.35e$-$13 & 1934 &         & i & 4.00e$-$14 & 352 \\
H 1934$-$063    & 8.91e$-$15 & 1.10e$-$13 & 1444 &         & e & 2.13e$-$14 & 474 \\
NGC 4593        & 9.56e$-$15 & 2.64e$-$13 &      &         &   &            &     \\
NGC 3227        & 9.79e$-$15 & 1.57e$-$13 & 3769 & $+$ 325 & i & 9.30e$-$15 & 504 \\
NGC 4151        & 3.44e$-$14 & 1.71e$-$12 & 4234 & $+$ 594 & i & 3.55e$-$13 & 518 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{\HeI~$\lambda 5876$} \\[1mm]
\tableline \\[-2mm]
3C 273          & 1.54e$-$14 & 1.53e$-$13 & 4871 & $+$ 572 & i & 4.16e$-$15 & 336 \\
Mrk 876         & 2.35e$-$15 & 1.78e$-$14 & 3811 & $-$ 653 & i & 9.96e$-$16 & 393 \\
HE 1228$+$013   & 2.47e$-$15 & 3.14e$-$15 & 3982 & $+$ 347 & i & 1.22e$-$15 & 378 \\
PG 0844$+$349   & 6.61e$-$15 & 7.08e$-$14 & 1884 &         &   &            &     \\
Mrk 110         & 2.96e$-$15 & 8.51e$-$14 & 2906 & $+$ 388 & e & 3.40e$-$15 & 447 \\
Mrk 509         & 9.33e$-$15 & 2.68e$-$13 & 4257 &         & e & 1.20e$-$14 & 578 \\
Ark 120         & 2.00e$-$14 & 3.90e$-$13 & 7166 & $+$ 444 & i & 1.40e$-$14 & 822 \\
Mrk 817         & 3.92e$-$15 & 6.55e$-$14 & 6914 &         & i & 2.42e$-$15 & 536 \\
Mrk 290         & 1.58e$-$15 & 3.03e$-$14 & 6326 & $+$ 403 & i & 2.14e$-$15 & 510 \\
H 2106$-$099    & 4.85e$-$15 & 8.59e$-$14 & 4792 &         & i & 1.69e$-$14 &1047 \\
Mrk 335         & 7.79e$-$15 & 1.29e$-$13 & 5395 &         & i & 4.00e$-$14 &1042 \\
Ark 564         & 3.78e$-$15 & 1.83e$-$14 & 3489 &         & i & 8.90e$-$15 & 521 \\
Mrk 79          & 4.92e$-$15 & 1.14e$-$13 & 3597 &         & i & 6.22e$-$15 & 388 \\
NGC 5548        & 4.96e$-$15 & 3.38e$-$14 & 9530 & $-$2904 & i & 4.24e$-$15 & 419 \\
NGC 7469        & 1.56e$-$14 & 2.42e$-$13 & 4420 & $+$ 388 & i & 4.54e$-$14 & 587 \\
H 1934$-$063    & 7.35e$-$15 & 2.84e$-$14 & 1820 & $+$ 332 & e & 1.46e$-$14 & 474 \\
NGC 4593        & 9.23e$-$15 & 2.09e$-$13 & 5539 & $-$ 311 & i & 4.50e$-$15 & 383 \\
NGC 3227        & 1.29e$-$14 & 2.12e$-$13 & 5083 &         & i & 1.05e$-$14 & 475 \\
NGC 4151        & 3.06e$-$14 & 7.16e$-$13 & 9985 & $-$ 791 & i & 1.04e$-$13 & 475 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{\HeI~1.0830 $\mu$m} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 4.14e$-$16 & 8.64e$-$14 & 1800 &         &   &            &     \\
H 1821$+$643    & 1.46e$-$15 & 2.63e$-$13 & 4877 & $+$ 831 & i & 1.45e$-$14 & 540 \\
PDS 456         & 4.50e$-$15 & 1.30e$-$13 &      &         &   &            &     \\
3C 273          & 8.00e$-$15 & 7.76e$-$13 & 3200 &         & e & 3.81e$-$14 & 762 \\
Mrk 876         & 1.17e$-$15 & 1.70e$-$13 & 5643 & $-$ 859 & i & 1.73e$-$14 &1094 \\
HE 1228$+$013   & 1.09e$-$15 & 3.84e$-$14 & 1858 &         & e & 6.02e$-$15 & 560 \\
PG 0844$+$349   & 1.60e$-$15 & 8.94e$-$14 & 2176 &         & e & 8.12e$-$15 & 467 \\
Mrk 110         & 1.33e$-$15 & 2.77e$-$13 & 2001 &         & e & 4.35e$-$14 & 447 \\
Mrk 509         & 4.18e$-$15 & 1.10e$-$12 & 2986 &         & e & 8.06e$-$14 & 578 \\
Ark 120         & 7.84e$-$15 & 9.13e$-$13 & 4506 &         & i & 5.71e$-$14 & 728 \\
Mrk 817         & 2.03e$-$15 & 2.28e$-$13 & 4274 &         & i & 2.26e$-$14 & 543 \\
Mrk 290         & 1.41e$-$15 & 1.76e$-$13 & 3107 &         & i & 6.07e$-$14 & 501 \\
H 2106$-$099    & 1.89e$-$15 & 2.81e$-$13 & 2615 &         & e & 6.04e$-$14 & 587 \\
Mrk 335         & 2.13e$-$15 & 2.66e$-$13 & 2026 &         & e & 5.86e$-$14 & 600 \\
Mrk 590         & 1.48e$-$15 & 4.84e$-$14 & 3393 & $-$ 789 & i & 8.29e$-$15 & 474 \\
Ark 564         & 1.45e$-$15 & 6.99e$-$14 & 1641 &         & e & 3.44e$-$14 & 402 \\
Mrk 79          & 2.00e$-$15 & 3.10e$-$13 & 2512 &         & i & 4.35e$-$14 & 418 \\
NGC 5548        & 2.33e$-$15 & 2.11e$-$13 & 6087 & $-$1346 & i & 1.17e$-$13 & 645 \\
NGC 7469        & 4.86e$-$15 & 3.71e$-$13 & 2012 &         & i & 6.46e$-$14 & 407 \\
H 1934$-$063    & 3.24e$-$15 & 1.73e$-$13 & 1578 &         & e & 7.93e$-$14 & 474 \\
NGC 4593        & 3.13e$-$15 & 5.40e$-$13 & 3257 &         & i & 5.54e$-$14 & 474 \\
NGC 3227        & 9.87e$-$15 & 7.30e$-$13 & 3034 & $+$ 432 & i & 1.85e$-$13 & 653 \\
NGC 4151        & 9.29e$-$15 & 1.95e$-$12 & 2972 &         & i & 7.69e$-$13 & 424 \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{\OI~$\lambda 8446$} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 6.39e$-$16 & 1.47e$-$14 & 1734 & $+$ 497 &   &            &     \\
H 1821$+$643    & 2.31e$-$15 & 8.00e$-$14 & 5117 & $+$1431 &   &            &     \\
PDS 456         & 6.09e$-$15 & 1.86e$-$13 & 2088 &         &   &            &     \\
3C 273          & 1.19e$-$14 & 2.43e$-$13 & 2656 & $+$ 391 & e & 1.33e$-$14 & 762 \\
Mrk 876         & 1.60e$-$15 & 4.72e$-$14 & 4655 &         &   &            &     \\
HE 1228$+$013   & 1.57e$-$15 & 3.79e$-$14 & 1597 &         & e & 3.64e$-$15 & 560 \\
PG 0844$+$349   & 2.57e$-$15 & 3.72e$-$14 & 1603 & $+$ 430 &   &            &     \\
Mrk 110         & 1.92e$-$15 & 5.42e$-$14 & 2270 &         & e & 3.33e$-$15 & 447 \\
Mrk 509         & 6.74e$-$15 & 2.42e$-$13 & 3282 &         & e & 9.63e$-$15 & 578 \\
Ark 120         & 1.10e$-$14 & 3.23e$-$13 & 4468 &         &   &            &     \\
Mrk 817         & 2.82e$-$15 & 8.98e$-$14 & 5258 & $-$ 362 &   &            &     \\
Mrk 290         & 1.89e$-$15 & 6.13e$-$14 & 4593 & $+$ 327 &   &            &     \\
H 2106$-$099    & 2.73e$-$15 & 6.57e$-$14 & 2330 &         & e & 4.86e$-$15 & 587 \\
Mrk 335         & 3.29e$-$15 & 6.38e$-$14 & 1685 & $-$ 337 & e & 1.43e$-$14 & 600 \\
Mrk 590         & 1.66e$-$15 & 8.58e$-$15 & 4420 & $-$ 682 &   &            &     \\
Ark 564         & 2.22e$-$15 & 4.10e$-$14 & 1557 &         & e & 2.24e$-$14 & 402 \\
Mrk 79          & 2.53e$-$15 & 8.18e$-$14 & 3326 &         &   &            &     \\
NGC 5548        & 2.64e$-$15 & 6.40e$-$14 & 5909 & $-$1285 &   &            &     \\
NGC 7469        & 5.22e$-$15 & 8.03e$-$14 & 1504 & $+$ 330 &   &            &     \\
H 1934$-$063    & 4.47e$-$15 & 1.02e$-$13 & 1395 &         & e & 2.57e$-$14 & 474 \\
NGC 4593        & 3.71e$-$15 & 1.43e$-$13 & 3358 &         &   &            &     \\
NGC 3227        & 1.09e$-$14 & 1.50e$-$13 & 3631 &         &   &            &     \\
NGC 4151        & 1.18e$-$14 & 3.43e$-$13 & 4228 & $+$ 856 &   &            &     \\[0.8mm]
\tableline \\[-2mm]
\multicolumn{8}{c}{\OI~1.1287 $\mu$m} \\[1mm]
\tableline \\[-2mm]
IRAS 1750$+$508 & 3.87e$-$16 & 8.27e$-$15 & 1684 & $+$ 524 &   &            &     \\
H 1821$+$643    & 1.45e$-$15 & 4.83e$-$14 & 5852 &         &   &            &     \\
PDS 456         & 4.53e$-$15 & 2.63e$-$14 & 1323 &         &   &            &     \\
3C 273          & 7.70e$-$15 & 1.38e$-$13 & 2582 & $+$ 420 & e & 3.91e$-$15 & 762 \\
Mrk 876         & 1.13e$-$15 & 1.69e$-$14 & 3013 &         &   &            &     \\
HE 1228$+$013   & 1.04e$-$15 & 2.37e$-$14 & 1808 &         & e & 3.42e$-$15 & 560 \\
PG 0844$+$349   & 1.50e$-$15 & 2.24e$-$14 & 1853 & $+$ 324 &   &            &     \\
Mrk 110         & 1.29e$-$15 & 2.15e$-$14 & 1628 &         & e & 1.89e$-$15 & 447 \\
Mrk 509         & 4.00e$-$15 & 9.35e$-$14 & 2911 &         & e & 3.40e$-$15 & 578 \\
Ark 120         & 7.63e$-$15 & 9.96e$-$14 & 4333 &         &   &            &     \\
Mrk 817         & 1.99e$-$15 & 3.15e$-$14 & 4662 &         &   &            &     \\
Mrk 290         & 1.39e$-$15 & 2.21e$-$14 & 4691 &         &   &            &     \\
H 2106$-$099    & 1.82e$-$15 & 3.22e$-$14 & 2459 &         & e & 2.32e$-$15 & 587 \\
Mrk 335         & 2.04e$-$15 & 2.91e$-$14 & 1957 &         & e & 8.33e$-$15 & 600 \\
Mrk 590         & 1.40e$-$15 & 7.25e$-$15 & 4846 &         &   &            &     \\
Ark 564         & 1.38e$-$15 & 2.23e$-$14 & 1349 &         & e & 1.32e$-$14 & 402 \\
Mrk 79          & 1.99e$-$15 & 3.55e$-$14 & 3428 &         &   &            &     \\
NGC 5548        & 2.30e$-$15 & 1.77e$-$14 & 6359 & $-$2017 &   &            &     \\
NGC 7469        & 4.71e$-$15 & 3.66e$-$14 & 1550 &         &   &            &     \\
H 1934$-$063    & 3.09e$-$15 & 5.36e$-$14 & 1405 &         & e & 1.58e$-$14 & 474 \\
NGC 4593        & 3.10e$-$15 & 6.11e$-$14 & 3256 &         &   &            &     \\
NGC 3227        & 9.42e$-$15 & 8.84e$-$14 & 3248 & $+$ 446 &   &            &     \\
NGC 4151        & 9.01e$-$15 & 1.17e$-$13 & 3466 & $+$1044 &   &            &     \\
\enddata

\tablecomments{Columns: (1) object name; (2) continuum flux at the
line's vacuum rest wavelength; (3) flux and (4) FWHM of the broad
component (uncorrected for instrumental broadening). Note that the
latter is omitted if the line was measured using the Pa$\alpha$ or
Pa$\beta$ template.; (5) shift of the broad component's center
relative to the expected vacuum rest wavelength. Note that we give
only shifts corresponding to more than two pixels on the detector (for
SpeX spectra $>320$ km s$^{-1}$ and for FAST spectra $>270$ km
s$^{-1}$).; (6) type of subtracted narrow component, where i:
inflected, and e: estimated (see Section \ref{narrow}); (7) flux and
(8) FWHM (uncorrected for instrumental broadening) of the narrow
component.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\renewcommand{\topmargin}{0.5cm}

\begin{deluxetable}{lcccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{
\label{iriron}
Iron Emission Lines}
\tablewidth{0pt}
\tablehead{
Object Name & \multicolumn{2}{c}{\FeII~$\lambda 4440-4700$} & \multicolumn{2}{c}{\FeII~$\lambda 8150-8365$} & 
\multicolumn{2}{c}{\FeII~$\lambda 9407$} & \multicolumn{2}{c}{\FeII~$\lambda 9573$} & 
\multicolumn{2}{c}{\FeII~$\lambda 9812$} & \multicolumn{2}{c}{\FeII~$\lambda 9956 + 9998$} \\
& flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} \\ 
& [erg/s/cm$^2$] & (10.96\tablenotemark{\star\star}) & [erg/s/cm$^2$] & (1.28) & [erg/s/cm$^2$] & (0.40) & [erg/s/cm$^2$] & (0.29) & [erg/s/cm$^2$] & (0.12) & [erg/s/cm$^2$] & (0.88) \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)
}
\startdata
IRAS 1750$+$508 & 7.48e$-$14 &  7.48 & 5.75e$-$15 &  0.58 &            &      & 1.60e$-$16 & 0.02 &            &      & 3.61e$-$15 & 0.36 \\
PDS 456         & 6.09e$-$13 & 13.36 & 4.94e$-$14 &  1.08 & 1.14e$-$14 & 0.25 & 6.83e$-$15 & 0.15 &            &      & 5.63e$-$14 & 1.23 \\
3C 273          & 7.10e$-$13 & 16.95 & 9.73e$-$14 &  2.32 &            &      &            &      &            &      & 5.38e$-$14 & 1.28 \\
Mrk 876         & 1.37e$-$13 & 21.61 & 1.03e$-$14 &  1.62 &            &      &            &      &            &      & 7.97e$-$15 & 1.26 \\
HE 1228$+$013   & 3.32e$-$13 & 19.53 & 1.96e$-$14 &  1.15 & 6.05e$-$15 & 0.36 &            &      & 3.16e$-$15 & 0.19 & 1.99e$-$14 & 1.17 \\
PG 0844$+$349   & 4.76e$-$13 & 39.34 & 2.31e$-$14 &  1.91 & 6.04e$-$15 & 0.50 &            &      &            &      & 1.45e$-$14 & 1.20 \\
Mrk 110         & 6.88e$-$14 & 22.12 & 2.32e$-$14 &  7.46 &            &      &            &      &            &      & 4.86e$-$15 & 1.56 \\
Mrk 509         & 2.18e$-$13 &  6.23 & 8.27e$-$14 &  2.36 &            &      & 2.54e$-$15 & 0.07 &            &      & 5.12e$-$14 & 1.46 \\
Ark 120         & 2.08e$-$12 & 34.84 & 1.25e$-$13 &  2.09 &            &      &            &      &            &      & 4.35e$-$14 & 0.73 \\
Mrk 817         & 2.81e$-$13 & 40.49 & 2.17e$-$14 &  3.13 &            &      & 1.07e$-$15 & 0.15 &            &      & 6.64e$-$15 & 0.96 \\
Mrk 290         & 8.66e$-$14 & 44.64 & 2.21e$-$14 & 11.39 &            &      &            &      &            &      & 1.11e$-$14 & 5.72 \\
H 2106$-$099    & 3.37e$-$13 & 20.42 & 3.74e$-$14 &  2.27 &            &      & 5.12e$-$15 & 0.31 &            &      & 2.85e$-$14 & 1.73 \\
Mrk 335         & 4.24e$-$13 & 22.32 & 6.02e$-$14 &  3.17 & 7.71e$-$16 & 0.04 & 6.75e$-$15 & 0.36 & 2.04e$-$15 & 0.11 & 2.22e$-$14 & 1.17 \\
Mrk 590         & 1.84e$-$13 & 31.24 & 2.33e$-$14 &  3.96 & 2.52e$-$15 & 0.43 &            &      &            &      & 1.64e$-$15 & 0.28 \\
Ark 564         & 2.39e$-$13 & 16.71 & 3.49e$-$14 &  2.44 & 7.52e$-$15 & 0.53 & 2.67e$-$15 & 0.19 & 5.57e$-$16 & 0.04 & 1.78e$-$14 & 1.24 \\
Mrk 79          & 2.38e$-$13 & 40.75 & 3.79e$-$14 &  6.49 & 6.89e$-$15 & 1.18 &            &      & 6.54e$-$15 & 1.12 & 1.49e$-$14 & 2.55 \\
NGC 7469        & 6.93e$-$13 & 78.04 & 3.90e$-$14 &  4.39 & 3.53e$-$15 & 0.40 &            &      &            &      & 2.67e$-$14 & 3.01 \\
H 1934$-$063    & 3.84e$-$13 & 16.41 & 5.44e$-$14 &  2.32 & 1.15e$-$14 & 0.49 & 9.07e$-$16 & 0.04 & 1.86e$-$15 & 0.08 & 4.53e$-$14 & 1.94 \\
NGC 4593        & 7.04e$-$13 & 64.00 & 5.08e$-$14 &  4.62 & 2.56e$-$15 & 0.23 & 2.52e$-$15 & 0.23 &            &      & 2.47e$-$14 & 2.25 \\
NGC 3227        & 4.12e$-$13 & 22.64 & 3.76e$-$14 &  2.07 &            &      &            &      &            &      & 3.86e$-$14 & 2.12 \\
NGC 4151        & 2.57e$-$13 & 66.41 & 2.57e$-$14 &  6.64 &            &      &            &      & 2.21e$-$15 & 0.57 & 3.78e$-$14 & 9.77 \\
%\enddata 
%\end{deluxetable}
%
%\begin{deluxetable}{lccccccccccr}
%\tablenum{\ref{iriron}}
%\tabletypesize{\scriptsize}
%\rotate
%\tablecaption{
%Iron Emission Lines}
%\tablewidth{0pt}
\tablehead{
Object Name & \multicolumn{2}{c}{\FeII~1.0132$+$1.0174 $\mu$m} & \multicolumn{2}{c}{\FeII~1.0174 $\mu$m} & 
\multicolumn{2}{c}{\FeII~1.0491$+$1.0502 $\mu$m} & \multicolumn{2}{c}{\FeII~1.0863 $\mu$m} & 
\multicolumn{2}{c}{\FeII~1.1126 $\mu$m} & FWHM \\
& flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & flux & ratio\tablenotemark{\star} & [km/s] \\ 
& [erg/s/cm$^2$] & (0.30) & [erg/s/cm$^2$] & (0.09) & [erg/s/cm$^2$] & (1.00) & [erg/s/cm$^2$] & (0.56) & [erg/s/cm$^2$] & (0.30) & \\
(1) & (14) & (15) & (16) & (17) & (18) & (19) & (20) & (21) & (22) & (23) & (24)
}
%\startdata
\tablebreak
IRAS 1750$+$508 &            &      &            &      & 1.00e$-$14 & 1.00 &            &      & 2.86e$-$15 & 0.29 & 2335 \\
PDS 456         & 1.15e$-$14 & 0.25 &            &      & 4.56e$-$14 & 1.00 & 2.05e$-$14 & 0.45 & 1.02e$-$14 & 0.22 & 1841 \\
3C 273          & 1.66e$-$14 & 0.40 &            &      & 4.19e$-$14 & 1.00 &            &      & 1.54e$-$14 & 0.37 & 2085 \\
Mrk 876         & 2.31e$-$15 & 0.36 &            &      & 6.34e$-$15 & 1.00 &            &      &            &      & 4813 \\
HE 1228$+$013   & 6.27e$-$15 & 0.37 &            &      & 1.70e$-$14 & 1.00 & 6.84e$-$15 & 0.40 & 1.16e$-$14 & 0.68 & 1273 \\
PG 0844$+$349   & 1.18e$-$15 & 0.10 &            &      & 1.21e$-$14 & 1.00 &            &      & 7.80e$-$15 & 0.64 & 2610 \\
Mrk 110         &            &      & 1.64e$-$15 & 0.53 & 3.11e$-$15 & 1.00 &            &      & 3.92e$-$15 & 1.26 & 1370 \\
Mrk 509         &            &      &            &      & 3.50e$-$14 & 1.00 &            &      & 2.01e$-$14 & 0.57 & 2874 \\
Ark 120         &            &      & 1.62e$-$14 & 0.27 & 5.97e$-$14 & 1.00 &            &      & 3.46e$-$14 & 0.58 & 4412 \\
Mrk 817         &            &      & 5.71e$-$15 & 0.82 & 6.94e$-$15 & 1.00 &            &      & 2.18e$-$15 & 0.31 & 2186 \\
Mrk 290         &            &      & 3.17e$-$15 & 1.63 & 1.94e$-$15 & 1.00 &            &      &            &      & 3382 \\
H 2106$-$099    &            &      & 3.47e$-$15 & 0.21 & 1.65e$-$14 & 1.00 &            &      & 9.80e$-$15 & 0.59 & 2241 \\
Mrk 335         &            &      & 6.31e$-$15 & 0.33 & 1.90e$-$14 & 1.00 &            &      & 1.24e$-$14 & 0.65 & 1772 \\
Mrk 590         &            &      &            &      & 5.89e$-$15 & 1.00 &            &      &            &      & 2168 \\
Ark 564         &            &      & 4.16e$-$15 & 0.29 & 1.43e$-$14 & 1.00 & 6.45e$-$15 & 0.45 & 6.08e$-$15 & 0.43 &  566 \\
Mrk 79          &            &      & 1.97e$-$15 & 0.34 & 5.84e$-$15 & 1.00 &            &      & 1.16e$-$14 & 1.99 & 2271 \\
NGC 7469        &            &      & 5.26e$-$15 & 0.59 & 8.88e$-$15 & 1.00 &            &      &            &      &  819 \\
H 1934$-$063    &            &      & 8.54e$-$15 & 0.36 & 2.34e$-$14 & 1.00 & 1.42e$-$14 & 0.61 & 1.63e$-$14 & 0.70 & 1141 \\
NGC 4593        &            &      & 5.82e$-$15 & 0.53 & 1.10e$-$14 & 1.00 &            &      &            &      & 3406 \\
NGC 3227        &            &      & 1.28e$-$14 & 0.70 & 1.82e$-$14 & 1.00 &            &      &            &      & 2677 \\
NGC 4151        &            &      & 3.80e$-$15 & 0.98 & 3.87e$-$15 & 1.00 &            &      &            &      &  835 \\
\enddata
\tablenotetext{\star}{observed flux ratio relative to the \FeII~1.0491$+$1.0502 $\mu$m blend (expected theoretical value given below in parenthesis)}
\tablenotetext{\star\star}{excludes \FeII~$\lambda 4668$}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\pagestyle{empty}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{
\label{irnarrow}
Near-Infrared Narrow Emission Lines}
\tablewidth{0pt} 
\tablehead{
Object Name & \FeIIf~$\lambda 8617$ & \SIII~$\lambda 9531$ & \CI~$\lambda 9824$ & \CI~$\lambda 9850$ & \SVIII~$\lambda 9911$ & 
\SII~1.0287 $\mu$m & \SII~1.0320 $\mu$m & \SII~1.0336 $\mu$m & \SII~1.0371 $\mu$m \\
& flux & flux & flux & flux & flux & flux & flux & flux & flux \\
& [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & 
[erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)
}
\startdata
IRAS 1750$+$508 &            & 7.36e$-$15 &            &            &            &            &            &            &            \\
H 1821$+$643    &            & 1.25e$-$14 &            &            &            &            &            &            &            \\
PDS 456         &            & 2.81e$-$15 &            &            & 4.47e$-$16 &            &            & 1.74e$-$15 &            \\
3C 273          &            & 7.26e$-$15 &            &            &            &            &            &            &            \\
Mrk 876         &            & 1.17e$-$14 &            &            &            &            &            &            &            \\
HE 1228$+$013   &            &            &            &            & 9.70e$-$16 &            &            &            &            \\
PG 0844$+$349   &            & 4.57e$-$15 &            & 1.55e$-$15 & 1.47e$-$15 &            & 1.21e$-$15 &            &            \\
Mrk 110         &            & 1.70e$-$14 &            &            & 2.88e$-$15 &            &            &            &            \\
Mrk 509         &            & 4.25e$-$14 & 4.54e$-$16 & 1.12e$-$15 & 1.58e$-$15 & 5.68e$-$16 & 1.81e$-$15 & 2.02e$-$15 & 3.61e$-$16 \\
Ark 120         &            & 2.61e$-$14 &            &            &            &            &            &            &            \\
Mrk 817         &            & 2.28e$-$14 & 7.57e$-$16 & 1.81e$-$15 & 2.10e$-$15 & 5.59e$-$16 & 3.84e$-$16 & 1.02e$-$16 & 1.80e$-$16 \\
Mrk 290         &            & 3.33e$-$14 & 3.77e$-$16 & 9.60e$-$16 & 3.16e$-$15 & 1.25e$-$15 & 1.86e$-$15 & 4.12e$-$16 & 1.66e$-$16 \\
H 2106$-$099    &            & 2.25e$-$14 & 3.38e$-$16 & 1.24e$-$15 & 1.39e$-$15 & 1.75e$-$16 & 1.27e$-$15 & 3.24e$-$16 &            \\
Mrk 335         &            & 1.31e$-$14 & 5.80e$-$16 & 4.96e$-$16 & 1.22e$-$15 & 2.24e$-$16 & 5.18e$-$16 & 2.66e$-$16 &            \\
Mrk 590         &            & 1.10e$-$14 & 2.93e$-$16 & 1.31e$-$15 &            & 1.68e$-$16 & 2.34e$-$16 & 1.44e$-$15 & 8.24e$-$17 \\
Ark 564         & 9.15e$-$16 & 3.22e$-$14 & 1.99e$-$16 & 1.30e$-$15 & 4.82e$-$15 & 1.21e$-$15 & 1.22e$-$15 & 1.83e$-$15 & 8.77e$-$16 \\
Mrk 79          &            & 5.09e$-$14 & 1.09e$-$15 & 1.94e$-$15 & 4.74e$-$15 & 1.25e$-$15 & 1.35e$-$15 & 5.93e$-$16 & 1.47e$-$16 \\
NGC 5548        & 3.22e$-$15 & 6.59e$-$14 & 1.03e$-$15 & 8.30e$-$16 & 5.60e$-$15 & 3.39e$-$15 & 7.06e$-$15 & 5.65e$-$16 &            \\
NGC 7469        &            & 1.16e$-$13 & 5.24e$-$15 & 1.00e$-$14 & 7.67e$-$15 & 4.74e$-$15 & 5.55e$-$15 & 1.03e$-$15 & 1.59e$-$15 \\
H 1934$-$063    & 1.59e$-$15 & 1.14e$-$13 & 3.12e$-$15 & 3.68e$-$15 & 9.94e$-$15 & 2.11e$-$15 & 3.80e$-$15 & 9.66e$-$16 & 7.23e$-$16 \\
NGC 4593        &            & 2.89e$-$14 & 5.52e$-$16 & 3.73e$-$15 & 4.43e$-$15 & 3.29e$-$16 & 7.62e$-$16 & 3.84e$-$16 &            \\
NGC 3227        & 2.64e$-$14 & 3.25e$-$13 & 6.53e$-$15 & 2.00e$-$14 & 3.44e$-$15 & 1.45e$-$14 & 7.95e$-$15 & 1.37e$-$14 & 2.88e$-$15 \\
NGC 4151        & 3.92e$-$14 & 1.16e$-$12 & 2.73e$-$15 & 1.65e$-$14 & 3.82e$-$14 & 4.83e$-$14 & 5.94e$-$14 & 4.17e$-$14 & 1.88e$-$14 \\
%\enddata
%\end{deluxetable}
%
%\begin{deluxetable}{lccccccccc}
%\tablenum{\ref{irnarrow}}
%\tabletypesize{\scriptsize}
%\rotate
%\tablecaption{
%Near-Infrared Narrow Emission Lines}
%\tablewidth{0pt} 
\tablehead{
Object Name & \NI~1.0398 $\mu$m & \NI~1.0407 $\mu$m & \SIX~1.2520 $\mu$m & \FeIIf~1.2567 $\mu$m & \FeIIf~1.2788 $\mu$m & 
\FeIIf~1.3206 $\mu$m & H$_2$~2.1213 $\mu$m & H$_2$~2.2230 $\mu$m & H$_2$~2.2470 $\mu$m \\
& flux & flux & flux & flux & flux & flux & flux & flux & flux \\
& [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] \\
(1) & (11) & (12) & (13) & (14) & (15) & (16) & (17) & (18) & (19)
}
%\startdata
\tablebreak
IRAS 1750$+$508 &            &            &            & 7.31e$-$16 &            &            &            &            &            \\
H 1821$+$643    &            &            & 1.86e$-$16 & 1.68e$-$15 &            &            &            &            &            \\
PDS 456         &            & 2.79e$-$16 &            & 1.92e$-$15 &            &            &            &            &            \\
3C 273          &            &            &            &            &            &            &            &            &            \\
Mrk 876         &            &            & 2.09e$-$16 & 6.37e$-$16 & 8.52e$-$16 &            & 2.09e$-$15 &            &            \\
HE 1228$+$013   &            &            &            & 1.12e$-$15 &            &            & 5.46e$-$16 &            &            \\
PG 0844$+$349   &            &            & 6.39e$-$16 &            &            &            & 4.08e$-$16 &            &            \\
Mrk 110         &            &            & 2.95e$-$15 & 4.41e$-$15 &            &            & 1.12e$-$15 & 3.74e$-$16 &            \\
Mrk 509         &            &            & 5.44e$-$16 & 2.85e$-$15 &            &            & 1.79e$-$15 & 4.94e$-$16 & 3.42e$-$16 \\
Ark 120         &            &            &            & 2.32e$-$15 &            &            &            &            &            \\
Mrk 817         & 3.42e$-$16 & 1.77e$-$15 & 6.93e$-$16 & 6.40e$-$16 &            &            & 1.58e$-$15 & 3.61e$-$16 &            \\
Mrk 290         & 1.91e$-$16 &            & 1.30e$-$15 & 2.95e$-$15 & 7.10e$-$16 &            & 5.07e$-$16 & 1.39e$-$16 &            \\
H 2106$-$099    & 6.02e$-$16 & 1.95e$-$16 & 3.96e$-$15 & 2.46e$-$15 &            &            & 7.32e$-$16 &            &            \\
Mrk 335         &            &            & 1.96e$-$15 & 1.79e$-$15 &            &            & 1.63e$-$15 &            &            \\
Mrk 590         & 8.11e$-$17 & 4.32e$-$16 & 4.60e$-$16 & 1.19e$-$15 &            &            & 3.77e$-$16 &            &            \\
Ark 564         & 1.14e$-$15 & 1.58e$-$15 & 7.17e$-$15 & 3.07e$-$15 &            &            & 1.29e$-$15 &            &            \\
Mrk 79          &            & 4.55e$-$16 & 6.44e$-$15 & 3.27e$-$15 &            &            & 4.76e$-$15 & 9.26e$-$16 & 7.30e$-$16 \\
NGC 5548        & 1.09e$-$15 & 1.00e$-$15 & 2.61e$-$15 & 5.96e$-$15 & 8.93e$-$16 & 8.86e$-$16 & 1.41e$-$15 & 3.76e$-$16 &            \\
NGC 7469        & 8.44e$-$16 & 8.73e$-$16 & 1.96e$-$15 & 1.87e$-$14 &            & 6.54e$-$15 & 1.02e$-$14 & 2.61e$-$15 & 1.74e$-$15 \\
H 1934$-$063    &            &            & 1.34e$-$14 & 9.00e$-$15 &            & 2.47e$-$15 & 9.40e$-$16 & 1.69e$-$16 &            \\
NGC 4593        & 2.82e$-$16 & 2.85e$-$16 & 6.89e$-$15 & 1.48e$-$15 &            &            & 2.66e$-$15 & 1.82e$-$15 &            \\
NGC 3227        & 5.81e$-$16 & 6.47e$-$16 &            & 6.69e$-$14 &            & 2.49e$-$14 & 3.28e$-$14 & 9.19e$-$15 & 5.42e$-$15 \\
NGC 4151        & 1.22e$-$14 & 1.07e$-$14 & 3.09e$-$14 & 1.22e$-$13 &            & 4.20e$-$14 & 1.56e$-$14 & 5.90e$-$15 & 1.74e$-$15 \\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\pagestyle{plaintop}

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{
\label{oxygenex} 
Oxygen Emission Line Ratios}
\tablewidth{0pt} 
\tablehead{
Object Name & \OI~$\lambda 8446$ & photon flux & \OI~1.3165 $\mu$m & 
photon flux & \OI~$\lambda 7774$ & photon flux \\
& broad flux & \OI~1.1287/ & broad flux & \OI~1.3165/ & broad flux & 
\OI~$\lambda 7774/$ \\
& [erg/s/cm$^2$] & $\lambda 8446$ & [erg/s/cm$^2$] & $\lambda 8446$ & 
[erg/s/cm$^2$] & $\lambda 8446\tablenotemark{\star}$  \\                  
(1) & (2) & (3) & (4) & (5) & (6) & (7) 
}
\startdata
IRAS 1750$+$508 & 1.47e$-$14 & 0.75 & 4.65e$-$16 & 0.05 & 3.41e$-$15 & 1.07 \\
H 1821$+$643    & 8.00e$-$14 & 0.81 & $-$\tablenotemark{\star\star} & $-$  & 2.25e$-$14 & 1.36 \\
PDS 456         & 1.86e$-$13 & 0.19 & $-$        & $-$  & 3.94e$-$14 & 0.24 \\
3C 273          & 2.43e$-$13 & 0.76 & 1.84e$-$14 & 0.12 & 6.13e$-$14 & 1.93 \\
Mrk 876         & 4.72e$-$14 & 0.48 & $-$        & $-$  & 3.21e$-$14 & 1.21 \\
HE 1228$+$013   & 3.79e$-$14 & 0.84 & 2.15e$-$15 & 0.09 & 1.35e$-$14 & 4.69 \\
PG 0844$+$349   & 3.72e$-$14 & 0.81 &  ?\tablenotemark{\star\star\star} & ?    & 8.84e$-$15 & 1.15 \\
Ark 564         & 4.10e$-$14 & 0.73 &$>$1.83e-16 &$>$0.01 & ?        & ?    \\
H 1934$-$063    & 1.02e$-$13 & 0.70 & 7.78e$-$15 & 0.12 & ?          & ?    \\
\enddata

\tablenotetext{\star}{after subtracting the contribution from fluorescence}
\tablenotetext{\star\star}{$-$: not detected}
\tablenotetext{\star\star\star}{?: not covered by the spectrum}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{l|ccc|ccc|ccc|ccc}
\tabletypesize{\scriptsize}
\tablecaption{
\label{Feratios} 
\FeII~Emission Line Ratios}
\tablewidth{0pt} 
\tablehead{
& \multicolumn{3}{c|}{log ($\lambda 4440-4700$/} 
& \multicolumn{3}{c|}{log ($\lambda 4440-4700$/}
& \multicolumn{3}{c|}{log ($\lambda 8150-8365$/} 
& \multicolumn{3}{c}{log ($\lambda 8150-8365$/} \\
& \multicolumn{3}{c|}{1.0491$+$1.0502 $\mu$m)}
& \multicolumn{3}{c|}{1.1126 $\mu$m)} 
& \multicolumn{3}{c|}{1.0491$+$1.0502 $\mu$m)}
& \multicolumn{3}{c}{1.1126 $\mu$m)} \\
& N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} & 
  N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} \\
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12)
}
\startdata
observed &&&&&&&&&&&& \\
all & 
21 & 1.40$\pm$0.06 & 6 & 14 & 1.54$\pm$0.07 & $<$1 & 21 & 0.44$\pm$0.07 & 5 & 14 & 0.61$\pm$0.05 & $<$1 \\
most reliable & 
11 & 1.21$\pm$0.07 & 2 & 11 & 1.49$\pm$0.07 &    1 & 11 & 0.31$\pm$0.09 & 2 & 11 & 0.58$\pm$0.06 & $<$1 \\[0.8mm]
\tableline
predicted && 1.04 &&& 1.56 &&& 0.11 &&& 0.62 & \\
\tableline \\[-2mm]
& \multicolumn{3}{c|}{log ($\lambda 4440-4700$/} 
& \multicolumn{3}{c|}{log ($\lambda 9407$/}
& \multicolumn{3}{c|}{log ($\lambda 9573$/} 
& \multicolumn{3}{c}{log ($\lambda 9956+9998$/} \\
& \multicolumn{3}{c|}{$\lambda 8150-8365$)}
& \multicolumn{3}{c|}{1.0491$+$1.0502 $\mu$m)} 
& \multicolumn{3}{c|}{1.0491$+$1.0502 $\mu$m)}
& \multicolumn{3}{c}{1.0491$+$1.0502 $\mu$m)} \\
& N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} & 
  N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} \\
& (13) & (14) & (15) & (16) & (17) & (18) & (19) & (20) & (21) & (22) & (23) & (24) \\
\tableline \\[-2mm]
observed &&&&&&&&&&&& \\
all & 
21 & 0.98$\pm$0.06 & $<$1 & 10 & $-$0.47$\pm$0.12 & $<$1 & 9 & $-$0.91$\pm$0.14 & 3 & 21 & 0.17$\pm$0.07 & 3 \\
most reliable & 
11 & 0.91$\pm$0.08 & $<$1 & 6 & $-$0.56$\pm$0.18 & $<$1 & 7 & $-$0.96$\pm$0.18 & 2 & 11 & 0.09$\pm$0.06 & 3 \\[0.8mm]
\tableline
predicted && 0.93 &&& $-$0.40 &&& $-$0.54 &&& $-$0.06 & \\
\tableline \\[-2mm]
& \multicolumn{3}{c|}{log ($\lambda 9956+9998$/}
& \multicolumn{3}{c|}{log (1.0174 $\mu$m/}
& \multicolumn{3}{c|}{log (1.0174 $\mu$m/}
& \multicolumn{3}{c}{log (1.1126 $\mu$m/} \\
& \multicolumn{3}{c|}{1.1126 $\mu$m)}
& \multicolumn{3}{c|}{1.0491$+$1.0502 $\mu$m)}
& \multicolumn{3}{c|}{1.1126 $\mu$m)}
& \multicolumn{3}{c}{1.0491$+$1.0502 $\mu$m)} \\
& N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} & 
  N & mean & $\sigma$\tablenotemark{\star} & N & mean & $\sigma$\tablenotemark{\star} \\
& (25) & (26) & (27) & (28) & (29) & (30) & (31) & (32) & (33) & (34) & (35) & (36) \\
\tableline \\[-2mm]
observed &&&&&&&&&&&& \\
all & 
14 & 0.34$\pm$0.05 & 2 & 13 & $-$0.31$\pm$0.07 & 11 & 8 & $-$0.28$\pm$0.12 & 2 & 14 & $-$0.25$\pm$0.07 & 4 \\
most reliable &  
11 & 0.36$\pm$0.06 & 2 &  5 & $-$0.48$\pm$0.07 &  8 & 5 & $-$0.32$\pm$0.05 & 4 & 11 & $-$0.28$\pm$0.06 & 4 \\[0.8mm]
\tableline
predicted && 0.46 &&& $-$1.05 &&& $-$0.53 &&& $-$0.52 & \\
\enddata

\tablenotetext{\star}{statistical significance of the difference between mean and predicted values}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{
\label{unidenttab} 
Unidentified Near-Infrared Emission Lines}
\tablewidth{0pt} 
\tablehead{
Object Name & $\lambda 7161$ & $\lambda 7875 + 7896$ & $\lambda 10703 + 10736$ 
& $\lambda 16890$ & $\lambda 16925$ & $\lambda 17004$ \\
& flux & flux & flux & flux & flux & flux \\ 
& [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] & [erg/s/cm$^2$] \\
(1) & (2) & (3) & (4) & (5) & (6) & (7)
}
\startdata
PDS 456         & 1.04e$-$14 & 5.56e$-$14 & 6.52e$-$14 &            & 5.30e$-$14 & 2.42e$-$14 \\
3C 273          &            & 3.57e$-$14 &            &            &            &            \\
HE 1228$+$013   &            & 1.46e$-$14 & 7.50e$-$15 &            &            &            \\
PG 0844$+$349   &            & 2.08e$-$14 & 5.73e$-$15 & 1.01e$-$14 &            &            \\
Mrk 817         &            &            & 6.47e$-$15 & 1.26e$-$14 &            &            \\
Ark 564         &            &            & 1.22e$-$14 & 4.62e$-$15 & 8.42e$-$16 & 2.44e$-$15 \\
Mrk 79          &            &            & 2.90e$-$14 & 4.97e$-$15 & 4.26e$-$15 & 3.54e$-$15 \\
H 1934$-$063    &            &            & 2.13e$-$14 & 5.75e$-$15 & 2.60e$-$15 & 4.85e$-$15 \\
\enddata
\end{deluxetable}
